ProteinJEPA: Latent prediction improves protein language model pretraining

Protein language models are trained primarily with masked language modeling (MLM), which predicts masked amino-acid identities. Joint-embedding predictive architectures (JEPA) instead predict latent representations, but have not been applied to proteins. ProteinJEPA supplements MLM with a cosine loss for predicting the half-depth hidden states of a teacher given the unmasked sequence. On 19 tasks, with ESM2 at 35M and 150M parameters and three pretraining seeds, MLM+JEPA outperforms compute-matched and step-matched MLM-only continued training in 78 and 76 of 114 comparisons (14 losses, 22 ties). The median compute-matched gain is $+0.0106$ on structure- and homology-sensitive tasks versus $+0.0041$ elsewhere, led by SCOPe-40 retrieval and remote homology with improvements of 6.1 percentage points in Recall@1 and 2.7 points in accuracy, respectively. Gains on these tasks increase with model size from 8M to 150M. Against the off-the-shelf checkpoint, MLM+JEPA wins 81 of 114 comparisons (median $+0.0068$) without improving MLM loss. In random initialization the gain is smaller and replicates inconsistently across seeds ($p{=}0.059$). The same recipe improves the causal ProGen3 model, beating a compute-matched next-token-prediction control on 12 of 16 tasks. Ablations show that cosine loss beats mean squared error, while adding shallower targets removes most of the task gain. JEPA-only training collapses downstream performance: latent prediction complements MLM rather than replacing it. Code: https://anonymous.4open.science/r/protJepa-FF24

==> figures/fig_method.tex <==
% Controlled-study recipe. Included from protein_jepa.tex.
\begin{tikzpicture}[
  font=\small,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=4pt, minimum height=2.4em},
  loss/.style={box, fill=black!8},
  arr/.style={-{Latex[length=1.5mm]}, semithick},
  lbl/.style={font=\footnotesize, inner sep=1.5pt, fill=white},
  x=1cm, y=1cm,
]
\node[box] (mask) at (0,1.2) {sequence $x$\\15\% masked};
\node[box] (clean) at (0,-2.4) {sequence $x$\\unmasked};
\node[box, minimum width=2.6cm] (student) at (3.1,1.2) {student encoder\\$L$ layers};
\node[box] (mlm) at (6.6,1.2) {MLM head};
\node[loss] (ce) at (10.2,1.2) {cross-entropy\\at masked positions};
\node[box] (pred) at (6.6,-0.4) {SwiGLU predictor\\$+$ LayerNorm};
\node[loss] (cos) at (10.2,-0.4) {cosine loss\\at masked positions};
\node[loss] (reg) at (6.6,-2.4) {VISReg\\maintains variation};
\node[box, minimum width=2.6cm] (teacher) at (3.1,-2.4)
  {EMA teacher\\layers $1$ to $L/2$\\no gradient};

\draw[arr] (mask) -- (student);
\draw[arr] (student) -- (mlm);
\draw[arr] (mlm) -- (ce);
\draw[arr] ([yshift=-0.25cm]student.east) -- (4.9,0.95) |- (pred.west);
\node[lbl, anchor=south west] at (4.9,0.2) {layer $L$};
\draw[arr] (pred) -- (cos);
\draw[arr] (pred) -- (reg);
\draw[arr] (clean) -- (teacher);
\draw[arr] (teacher.south) -- (3.1,-3.65) -- (10.2,-3.65) -- (cos.south);
\node[lbl, anchor=south] at (7.9,-3.65) {target $+$ LayerNorm};
\draw[arr, dashed] (student.south) -- (teacher.north)
  node[lbl, midway, left, align=right] {EMA\\weight update};
\end{tikzpicture}

